Length-Independent State Tracking Under a Parallel Scan

Learning robust and scalable finite-state tracking is fundamental to sequence processing. While linear recurrent neural networks (RNNs), linear attention, and state space models enable scalable parallel training through affine recurrences, their theoretical expressivity guarantees assume idealized arithmetic and do not extend to finite precision, where the parallel scan that makes them fast is itself a source of perturbation. We formalize finite-state tracking at finite precision and characterize length independence: tracking that stays correct at every sequence length, at a precision cost that does not grow with the length. We show that length-independent state tracking requires two competing dynamics within a single map: contraction to suppress numerical perturbations and separation to keep distinct states apart. We prove that affine recurrences, which offer a single rate at each step to serve both roles, realize at most definite automata at finite precision. Instead of treating scan compatibility as a restriction on the update map, we reinterpret it as a computational budget and introduce the Neural Finite-State Machine (NFSM): a nonaffine, scan-compatible RNN built for length-independent finite-state tracking. On synthetic benchmarks spanning abelian and nonabelian groups, noninvertible monoids, and textual state-tracking tasks, affine baselines fail on every nondefinite task, most of them within a few hundred steps. A single NFSM layer instead learns the exact transition tables of every algebraic task, which certifies correctness beyond the tested lengths, and a stack of NFSMs keeps perfect accuracy on the textual tasks at every tested length.

==> assets/figure_1.tex <==
% =====================================================================
%  Figure : realization schematic -- space-time version, with branching
%      left  : the semiautomaton (Q,delta)
%      right : time runs left to right.  Top strip: the run of the automaton
%              on w.  Each row below is one realization.  The vertical axis
%              is a 1-D caricature of the state space H, in which the
%              readout cells U_q are horizontal bands (identical in both
%              rows; U_{q_4} is deliberately narrower).  The tube around the
%              trajectory is the set of states reachable when every step is
%              perturbed by at most eta.  In the bottom row the ball
%              straddles U_{q_3}, U_{q_4}, U_{q_5} at t=5, and the single
%              symbol a then sends its three pieces along three different
%              transitions (q3->q4, q4->q5, q5->q1).
%
%  FRAGMENT, meant to be \input from the main document:
%      \begin{figure}[t]
%        \centering
%        \resizebox{\textwidth}{!}{\input{fig_realization_st}}
%        \caption{...}\label{fig:realization}
%      \end{figure}
%
%  Requires: amssymb, xcolor, tikz (arrows.meta, calc,
%  decorations.pathreplacing), and the macros \enc, \dec.
%  The colours below are fallbacks only; preamble definitions win.
% =====================================================================
\providecolor{cellA}{HTML}{CFE2F3}% q1
\providecolor{cellB}{HTML}{D6ECD2}% q2
\providecolor{cellC}{HTML}{FCE4C4}% q3
\providecolor{cellD}{HTML}{E4DAF1}% q4
\providecolor{cellE}{HTML}{F7D6D9}% q5
\providecolor{codecol}{HTML}{C8283C}
\providecolor{deccol}{HTML}{1F5FA8}
\providecolor{failcol}{HTML}{E1700F}
\colorlet{inkcol}{black!82}

\begin{tikzpicture}[
  >={Stealth[length=6.5pt,width=5pt]}, font=\Large,
  % x of step t ; centre y of band k (code point of q_{k+1})
  % noise per step: eta = 0.12 (radius of the ball created by one transition)
  declare function={xt(\t)=9.9+2.25*\t;
                    yb(\k)=(\k==0)*0.80+(\k==1)*1.65+(\k==2)*2.60+(\k==3)*3.35+(\k==4)*4.0;},
  autstate/.style={circle,draw=black!55,line width=.7pt,minimum size=11mm,inner sep=0pt,font=\large},
  atrans/.style={->,draw=black!55,line width=.8pt},
  ftrans/.style={->,draw=failcol,line width=1.8pt},
  tok/.style={rounded corners=2.5pt,draw=black!40,line width=.5pt,minimum width=8.5mm,
              minimum height=6mm,inner sep=0pt,font=\large},
  mtok/.style={rounded corners=1.5pt,draw=black!40,line width=.4pt,minimum width=4.5mm,
               minimum height=4.6mm,inner sep=0pt,font=\normalsize},
  cpoint/.style={circle,fill=codecol,draw=white,line width=.8pt,inner sep=0pt,minimum size=7.5pt},
  nominal/.style={draw=inkcol,line width=1.1pt},
  branch/.style={draw=black!60,line width=1.1pt,dash pattern=on 3pt off 2pt},
  bar/.style={line width=4.2pt,line cap=round,draw=black!50},
  fbar/.style={bar,draw=failcol},
  squeeze/.style={-{Stealth[length=4.5pt,width=3.8pt]},draw=black!65,line width=.75pt},
  rowtitle/.style={anchor=base west,inner xsep=0pt,font=\fontsize{15.8}{19}\selectfont\bfseries,text=inkcol},
  axlabel/.style={font=\large,text=black!55},
  legtitle/.style={anchor=base west,font=\Large\bfseries,text=inkcol},
  phase/.style={circle,draw=inkcol,line width=.7pt,fill=white,inner sep=0pt,minimum size=4.2mm,
                font=\normalsize\bfseries,text=inkcol},
  note/.style={font=\Large\bfseries,text=failcol,align=left,inner sep=3pt,rounded corners=3pt,
               fill=white,fill opacity=.8,text opacity=1},
]

% ---------------------------------------------------------------------
%  helpers
% ---------------------------------------------------------------------
\def\Hrect{(8.9,0) rectangle (26.9,4.8)}
% band k / bottom / top / colour / index of q
\def\bands{0/0.40/1.20/cellA/1,1/1.20/2.10/cellB/2,2/2.10/3.10/cellC/3,3/3.10/3.60/cellD/4,4/3.60/4.40/cellE/5}
\def\statespace#1{% H (gray) and U = five readout cells (bands); #1 = row offset
  \begin{scope}[shift={(0,#1)}]
    \fill[black!4,rounded corners=6pt] \Hrect;
    \foreach \k/\lo/\hi/\c/\q in \bands{
      \fill[\c] (9.2,\lo) rectangle (26.6,\hi);
      \node[axlabel,anchor=east,text=black!65] at (8.85,{(\lo+\hi)/2}) {$U_{q_{\q}}$};}
    \node[axlabel,anchor=south,font=\Large,inner sep=1pt,text=black!70] (hlab) at (27.52,4.64) {$\mathcal{H}$};
    \draw[black!55,line width=.7pt] (hlab.west) to[out=195,in=15] (26.15,4.66);
    \draw[decorate,decoration={brace,amplitude=5pt},black!55,line width=.8pt]
         (27.05,4.4) -- node[right=6pt,font=\Large,text=black!70]{$U$} (27.05,0.4);
  \end{scope}}
\def\cellsep#1{% white cell boundaries and outline of U, drawn over the tube
  \begin{scope}[shift={(0,#1)}]
    \foreach \y in {1.20,2.10,3.10,3.60}{\draw[white,line width=1.3pt] (9.2,\y) -- (26.6,\y);}
    \draw[black!55,line width=.8pt] (9.2,0.4) rectangle (26.6,4.4);
  \end{scope}}
\def\seg#1#2#3{% endpoints of step #1, from band #2 to band #3
  \pgfmathsetmacro\xa{xt(#1)}\pgfmathsetmacro\xb{xt(#1+1)}%
  \pgfmathsetmacro\ya{yb(#2)}\pgfmathsetmacro\yb{yb(#3)}}
% the run:  t / band of q_t / band of q_{t+1}      (w = b b a a a a b)
\def\steps{0/0/1,1/1/0,2/0/1,3/1/2,4/2/3,5/3/4,6/4/4}
\def\visits{0/0,1/1,2/0,3/1,4/2,5/3,6/4,7/4}
\def\runtokens{0/1/cellA,1/2/cellB,2/1/cellA,3/2/cellB,4/3/cellC,5/4/cellD,6/5/cellE,7/5/cellE}
\def\nominal#1{%
  \begin{scope}[shift={(0,#1)}]
    \foreach \t/\k/\n in \steps{\seg\t\k\n
      \draw[nominal] (\xa,\ya) to[out=0,in=180] (\xb,\yb);}
    \draw[nominal,dash pattern=on 2pt off 2pt] ({xt(7)},{yb(4)}) -- (26.6,{yb(4)});
  \end{scope}}
\def\phasemk#1{\tikz[baseline=(pm.base)]\node[phase](pm){#1};}
% one step without restoration: the ball grows along the transition
% (x_t -> x_{t+1}-1) and then keeps its size.
%   #1 = x_t, #2 = y at x_t, #3 = radius at x_t, #4 = y of the next code point,
%   #5 = radius at x_{t+1}, #6 = style of the fill
\def\gstep#1#2#3#4#5#6{%
  \pgfmathsetmacro\gxb{#1+1.25}\pgfmathsetmacro\gxc{#1+2.25}%
  \pgfmathsetmacro\gau{#2+#3}\pgfmathsetmacro\gal{#2-#3}%
  \pgfmathsetmacro\gbu{#4+#5}\pgfmathsetmacro\gbl{#4-#5}%
  \fill[#6] (#1,\gau) to[out=0,in=180] (\gxb,\gbu) -- (\gxc,\gbu) -- (\gxc,\gbl) -- (\gxb,\gbl)
            to[out=180,in=0] (#1,\gal) -- cycle;}
% centre line of such a step: #1 = x_t, #2 = y at x_t, #3 = y of the next code point, #4 = style
\def\gline#1#2#3#4{%
  \pgfmathsetmacro\gxb{#1+1.25}\pgfmathsetmacro\gxc{#1+2.25}%
  \draw[#4] (#1,#2) to[out=0,in=180] (\gxb,#3) -- (\gxc,#3);}
% the ball at the end of the growth: #1 = x_t, #2 = y, #3 = radius, #4 = colour
\def\gbar#1#2#3#4{%
  \pgfmathsetmacro\gxb{#1+1.25}\pgfmathsetmacro\gu{#2+#3}\pgfmathsetmacro\gl{#2-#3}%
  \draw[bar,line width=5pt,line cap=butt,draw=#4] (\gxb,\gl) -- (\gxb,\gu);}
% thin vertical guide at every time step, drawn after the cells and before the
% trajectories, so it sits behind the tubes and the balls
\def\stepgrid#1{%
  \begin{scope}[shift={(0,#1)}]
    \foreach \t in {0,...,7}{\draw[white,line width=0.8pt] ({xt(\t)},0.4) -- ({xt(\t)},4.4);}
  \end{scope}}
\def\checkmk{\draw[line width=2.2pt,line cap=round,line join=round] (-0.25,0) -- (-0.05,-0.22) -- (0.3,0.25);}
\def\crossmk{\draw[line width=2.2pt,line cap=round] (-0.2,-0.2) -- (0.2,0.2) (-0.2,0.2) -- (0.2,-0.2);}
% the set of cells the ball touches, i.e. the possible readouts
%   #1 = x ; #2 = number of states ; #3 = list q/colour
\def\readset#1#2#3{%
  \pgfmathsetmacro\rsw{0.5*#2+0.14}%
  \node[draw=black!50,line width=1.1pt,rounded corners=3pt,minimum width=\rsw cm,minimum height=6.6mm] at (#1,0.35) {};
  \foreach \q/\c [count=\i from 0] in {#3}{%
    \node[mtok,fill=\c] at ({#1+0.5*(\i-(#2-1)/2)},0.35) {$q_{\q}$};}}

% Bounding box pinned to what it was before the left column was enlarged,
% so the two panels keep exactly their size and position.
\useasboundingbox (-0.041,-1.1925) rectangle (28.033,14.885);

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  run strip  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\node[anchor=east,font=\Large,text=black!65] at (8.85,14.25) {run on $w$};
\foreach \t/\q/\c in \runtokens{\node[tok,fill=\c] (r\t) at ({xt(\t)},14.25) {$q_{\q}$};}
\foreach \t/\x [evaluate=\t as \s using int(\t+1)] in {0/b,1/b,2/a,3/a,4/a,5/a,6/b}{
  \draw[->,black!55,line width=.8pt] (r\t) -- node[above=1pt,font=\Large,text=inkcol]{$\x$} (r\s);}
\node[font=\Large,text=black!55] at ({xt(7)+1.1},14.25) {$\cdots$};

%%%%%%%%%%%%%%%%%  row A : length-independent (contracting)  %%%%%%%%%%%%%%%%
\def\rowA{7.8}
\node[rowtitle] at (8.9,12.95) {The dynamics execute the transition and absorb the perturbations};
\statespace{\rowA}
\cellsep{\rowA}
\stepgrid{\rowA}   % time-step guides
\begin{scope}[shift={(0,\rowA)}]
  % Each step is drawn in two phases:
  %   (1) transition  (x_t -> x_{t+1}-1): Phi_x maps the code point near the next
  %       code point and the noise spreads it into a ball (gray bar);
  %   (2) restoration (last unit): contraction pulls the ball back onto enc(q_{t+1}).
  % t / band of q_t / band of q_{t+1} / offset of the ball centre
  \foreach \t/\k/\n/\o in {0/0/1/.07,1/1/0/-.07,2/0/1/.07,3/1/2/-.07,4/2/3/-.04,5/3/4/.07,6/4/4/-.07}{
    \pgfmathsetmacro\xa{xt(\t)}\pgfmathsetmacro\xc{xt(\t+1)}\pgfmathsetmacro\xb{\xc-1.0}
    \pgfmathsetmacro\ya{yb(\k)}\pgfmathsetmacro\yd{yb(\n)}\pgfmathsetmacro\yc{\yd+\o}
    \pgfmathsetmacro\yu{\yc+0.18}\pgfmathsetmacro\yl{\yc-0.18}
    \pgfmathsetmacro\xm{\xb+0.55}\pgfmathsetmacro\xn{\xc-0.4}
    % (1) growth of the ball along the transition
    \fill[black!30,opacity=.9] (\xa,\ya) to[out=0,in=180] (\xb,\yu) -- (\xb,\yl) to[out=180,in=0] (\xa,\ya) -- cycle;
    % (2) restoration funnel
    \shade[left color=black!40,right color=codecol!45,opacity=.9]
          (\xb,\yu) .. controls (\xm,\yu) and (\xn,\yd) .. (\xc,\yd)
          .. controls (\xn,\yd) and (\xm,\yl) .. (\xb,\yl) -- cycle;
    % (1) transition
    \draw[nominal] (\xa,\ya) to[out=0,in=180] (\xb,\yc);
    \draw[inkcol,line width=.6pt] (\xb,\yc) .. controls (\xm,\yc) and (\xn,\yd) .. (\xc,\yd);
    \draw[bar,line width=5pt,line cap=butt,draw=black!55] (\xb,\yl) -- (\xb,\yu);
  }
  \draw[nominal,dash pattern=on 2pt off 2pt] ({xt(7)},{yb(4)}) -- (26.6,{yb(4)});
  \foreach \t/\k in \visits{\node[cpoint] at ({xt(\t)},{yb(\k)}) {};}
  \node[font=\LARGE,text=inkcol,anchor=north west,inner sep=1pt] at (17.35,1.95) {$h_t$};
  % the gray bar is the set of states reachable at that point, the eta-ball
  \node[font=\Large,text=black!70,anchor=north] (etalab) at (20.15,3.00) {$\Ball$};
  \draw[black!55,line width=.7pt] (etalab.north) -- (20.15,3.13);
  % the two phases of one step, each pointing at its part of the first step
  \node[anchor=west,font=\large,text=black!70] (ph1) at (9.55,2.62)
       {\phasemk{1}\,transition};
  \draw[black!50,line width=.6pt] (ph1.south) to[out=270,in=100] (10.45,1.30);
  \node[anchor=west,font=\large,text=black!70] (ph2) at (12.35,2.62)
       {\phasemk{2}\,restoration};
  \draw[black!50,line width=.6pt] (ph2.south west) to[out=250,in=60] (11.70,1.90);
\end{scope}
\node[anchor=east,font=\Large,text=deccol] at (8.85,7.25) {$\dec(h_t)$};
\foreach \t/\q/\c in \runtokens{\node[tok,fill=\c] at ({xt(\t)},7.3) {$q_{\q}$};}
\begin{scope}[shift={(27.35,7.3)},inkcol]\checkmk\end{scope}

%%%%%%%%%%%%%  row B : without length independence (no contraction)  %%%%%%%%%
\def\rowB{0.85}
\node[rowtitle] at (8.9,6.0) {The dynamics execute the transition but do not absorb the perturbations};
\statespace{\rowB}
\cellsep{\rowB}
\stepgrid{\rowB}   % time-step guides
\begin{scope}[shift={(0,\rowB)}]
  \begin{scope}
  \clip[rounded corners=6pt] \Hrect;
  \begin{scope}[transparency group,opacity=.55]
    % one ball, radius r_t = 0.12 t, never restored
    \gstep{9.90}{0.80}{0.00}{1.65}{0.12}{black!40}
    \gstep{12.15}{1.65}{0.12}{0.80}{0.24}{black!40}
    \gstep{14.40}{0.80}{0.24}{1.65}{0.36}{black!40}
    \gstep{16.65}{1.65}{0.36}{2.60}{0.48}{black!40}
    \gstep{18.90}{2.60}{0.48}{3.35}{0.60}{failcol!80}
    % t = 5 -> 7: the three pieces of the ball follow three different runs
    %   piece in U_{q_4} [3.10,3.60]: q4 -a-> q5 -b-> q5
    %   piece in U_{q_3} [2.75,3.10]: q3 -a-> q4 -b-> q4
    %   piece in U_{q_5} [3.60,3.95]: q5 -a-> q1 -b-> q2
    \gstep{21.15}{3.350}{0.250}{4.00}{0.370}{failcol!80}
    \gstep{23.40}{4.00}{0.370}{4.00}{0.490}{failcol!80}
    \gstep{21.15}{2.925}{0.175}{3.35}{0.295}{failcol!80}
    \gstep{23.40}{3.35}{0.295}{3.35}{0.415}{failcol!80}
    \gstep{21.15}{3.775}{0.175}{0.80}{0.295}{failcol!80}
    \draw[failcol!80,line width=0.35cm] (21.15,3.775) to[out=0,in=180] (22.40,0.80);   % keeps the steep branch visible
    \gstep{23.40}{0.80}{0.295}{1.65}{0.415}{failcol!80}
    \fill[failcol!80] (25.65,3.51) rectangle (26.6,4.49);
    \fill[failcol!80] (25.65,2.935) rectangle (26.6,3.765);
    \fill[failcol!80] (25.65,1.235) rectangle (26.6,2.065);
  \end{scope}
  \end{scope}
  \foreach \y in {1.20,2.10,3.10,3.60}{\draw[white,line width=1.3pt,opacity=.9] (9.2,\y) -- (26.6,\y);}
  % centre lines: the nominal run, then the two wrong branches
  \gline{9.90}{0.80}{1.65}{nominal}
  \gline{12.15}{1.65}{0.80}{nominal}
  \gline{14.40}{0.80}{1.65}{nominal}
  \gline{16.65}{1.65}{2.60}{nominal}
  \gline{18.90}{2.60}{3.35}{nominal}
  \gline{21.15}{3.35}{4.00}{nominal}
  \gline{23.40}{4.00}{4.00}{nominal}
  \draw[nominal,dash pattern=on 2pt off 2pt] (25.65,4.0) -- (26.6,4.0);
  \gline{21.15}{2.925}{3.35}{branch}
  \gline{23.40}{3.35}{3.35}{branch}
  \gline{21.15}{3.775}{0.80}{branch}
  \gline{23.40}{0.80}{1.65}{branch}
  \draw[branch] (25.65,3.35) -- (26.6,3.35) (25.65,1.65) -- (26.6,1.65);
  % balls at the end of each growth
  \gbar{9.90}{1.65}{0.12}{black!55}
  \gbar{12.15}{0.80}{0.24}{black!55}
  \gbar{14.40}{1.65}{0.36}{black!55}
  \gbar{16.65}{2.60}{0.48}{black!55}
  \gbar{18.90}{3.35}{0.60}{black!55}
  \draw[white,line width=1.3pt] (19.97,3.10) -- (20.33,3.10) (19.97,3.60) -- (20.33,3.60);
  \gbar{21.15}{4.00}{0.370}{black!55}  \gbar{21.15}{3.35}{0.295}{black!55}  \gbar{21.15}{0.80}{0.295}{black!55}
  \gbar{23.40}{4.00}{0.490}{black!55}  \gbar{23.40}{3.35}{0.415}{black!55}  \gbar{23.40}{1.65}{0.415}{black!55}
  % code points
  \foreach \t/\k in \visits{\node[cpoint] at ({xt(\t)},{yb(\k)}) {};}
  \foreach \p in {(23.40,3.35),(23.40,0.80),(25.65,3.35),(25.65,1.65)}{\node[cpoint] at \p {};}
\end{scope}
\node[anchor=east,font=\Large,text=deccol] at (8.85,0.30) {$\dec(h_t)$};
\foreach \t/\q/\c in {0/1/cellA,1/2/cellB,2/1/cellA,3/2/cellB,4/3/cellC}{
  \node[tok,fill=\c] at ({xt(\t)},0.35) {$q_{\q}$};}
\readset{21.15}{3}{3/cellC,4/cellD,5/cellE}
\readset{23.40}{4}{1/cellA,3/cellC,4/cellD,5/cellE}
\readset{25.65}{4}{2/cellB,3/cellC,4/cellD,5/cellE}
\begin{scope}[shift={(27.35,0.35)},failcol]\crossmk\end{scope}

%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%  time axis  %%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%%
\foreach \t in {0,...,7}{\node[axlabel] at ({xt(\t)},-0.42) {$\t$};}
\draw[->,black!50,line width=.8pt] ({xt(0)-0.4},-0.9) -- ({xt(7)+1.2},-0.9)
     node[right,axlabel,text=black!65]{step $t$};

%%%%%%%%%%%%%%%%%%%%%%%%%%%%  left : semiautomaton  %%%%%%%%%%%%%%%%%%%%%%%%%%
\node[font=\LARGE\bfseries,text=inkcol,anchor=base] at (3.75,10.3) {Semiautomaton $(Q,\Sig,\delta)$};
\begin{scope}[shift={(3.75,6.65)},scale=1.2,every node/.append style={transform shape}]
  \node[autstate,fill=cellA] (q1) at ( 90:2.1) {$q_1$};
  \node[autstate,fill=cellB] (q2) at ( 18:2.1) {$q_2$};
  \node[autstate,fill=cellC] (q3) at (-54:2.1) {$q_3$};
  \node[autstate,fill=cellD] (q4) at (-126:2.1) {$q_4$};
  \node[autstate,fill=cellE] (q5) at (162:2.1) {$q_5$};
  \path (q1) edge[atrans,bend left=22] node[above right=1pt and 0pt,font=\large]{$a,b$} (q2)
        (q2) edge[atrans,bend left=22] node[below left=1pt and 0pt,font=\large]{$b$} (q1)
        (q2) edge[atrans] node[right,font=\large]{$a$} (q3);
  \path (q3) edge[atrans] node[below,font=\large]{$a$} (q4)
        (q4) edge[atrans] node[left,font=\large]{$a$} (q5)
        (q5) edge[atrans] node[above left=-1pt,font=\large]{$a$} (q1);
  \path (q3) edge[atrans,loop right] node[right,font=\large]{$b$} ()
        (q4) edge[atrans,loop left] node[left,font=\large]{$b$} ()
        (q5) edge[atrans,loop left] node[left,font=\large]{$b$} ();
\end{scope}
\end{tikzpicture}


==> assets/figure_2.tex <==
\providecommand{\RTtot}{22.4667}
\pgfmathsetmacro{\rtS}{\textwidth/28.4527/\RTtot}

\begin{tikzpicture}[font=\large,scale=\rtS,
                    every node/.append style={scale=\rtS}]

% ---- geometry --------------------------------------------------------
\providecommand{\RTlab}{0.05}
\providecommand{\RTfirst}{3.60}
\providecommand{\RTpitch}{1.73}   % left table: last column sits half a pitch from \RTr
\providecommand{\RTl}{0.00}
\providecommand{\RTr}{16.60}

\providecommand{\RTRl}{16.90}
\providecommand{\RTRr}{22.4667}
\providecommand{\RTpitchR}{1.855} % right table: 3 columns spread over its width
\providecommand{\RTfirstR}{17.83}

% ---- cells -----------------------------------------------------------
\providecommand{\RTcell}[5]{%
  \pgfmathsetmacro{\rtcx}{\RTfirst+#1*\RTpitch}%
  \node[font=\Large]               at (\rtcx,{#2})      {#3};
  \node[font=\small,text=black!68] at (\rtcx,{#2-0.40}) {#5};}% #4 (seed range) no longer shown

\providecommand{\RTcellO}[4]{%
  \pgfmathsetmacro{\rtcx}{\RTfirst+#1*\RTpitch}%
  \node[font=\Large,text=codecol] at (\rtcx,{#2})      {#3};
  \node[font=\small,text=codecol] at (\rtcx,{#2-0.40}) {#4};}

\providecommand{\RTcellR}[5]{%
  \pgfmathsetmacro{\rtcx}{\RTfirstR+#1*\RTpitchR}%
  \node[font=\Large]               at (\rtcx,{#2})      {#3};
  \node[font=\small,text=black!68] at (\rtcx,{#2-0.40}) {#5};}% #4 (seed range) no longer shown

\providecommand{\RTcellOR}[4]{%
  \pgfmathsetmacro{\rtcx}{\RTfirstR+#1*\RTpitchR}%
  \node[font=\Large,text=codecol] at (\rtcx,{#2})      {#3};
  \node[font=\small,text=codecol] at (\rtcx,{#2-0.40}) {#4};}

% ---- row positions ---------------------------------------------------
\providecommand{\RTa}{4.22}
\providecommand{\RTb}{3.06}
\providecommand{\RTc}{1.90}
\providecommand{\RTd}{0.74}

% ---- highlight NFSM rows --------------------------------------------
\fill[codecol!7] (\RTl,3.46)  rectangle (\RTr,4.62);
\fill[codecol!7] (\RTRl,3.46) rectangle (\RTRr,4.62);

% =====================================================================
%  LEFT TABLE: ALGEBRAIC STATE TRACKING
% =====================================================================

\node[anchor=west,font=\large] at (\RTlab,6.05)
     {Failing length $L_{\max}$
      \textcolor{black!60}{\normalsize(NFSM at $100\%$, baselines at $90\%$;
      trained at $L{=}64$)}};
\draw[black!75,line width=.9pt] (\RTl,5.78) -- (\RTr,5.78);

\foreach \ci/\task/\idx in {%
    0/{$\mathbb{Z}_{2}$}/2,
    1/{$\mathbb{Z}_{16}$}/16,
    2/{$S_{3}$}/6,
    3/{$S_{4}$}/24,
    4/{$A_{5}$}/60,
    5/{$M_{11}$}/7920,
    6/{$\mathrm{DFF}_{5}$}/3,
    7/{$\mathrm{FF}$}/3}{%
  \pgfmathsetmacro{\rthx}{\RTfirst+\ci*\RTpitch}%
  \node[font=\large]               at (\rthx,5.30) {\task};
  \node[font=\small,text=black!68] at (\rthx,4.86) {[\idx]};}

\draw[black!75,line width=.6pt] (\RTl,4.62) -- (\RTr,4.62);

% ---- model names -----------------------------------------------------
\node[anchor=west,font=\large,text=codecol] at (\RTlab,\RTa)
     {NFSM};
\node[anchor=west,font=\small,text=codecol] at (\RTlab,{\RTa-0.40})
     {1 layer, 2 on TSO};

\node[anchor=west,font=\large] at (\RTlab,\RTb) {Mamba$^{\text{---}}$};
\node[anchor=west,font=\large] at (\RTlab,\RTc) {AUSSM};
\node[anchor=west,font=\large] at (\RTlab,\RTd) {PD-SSM};

\foreach \ry in {\RTb,\RTc,\RTd}{%
  \node[anchor=west,font=\small,text=black!68] at (\RTlab,{\ry-0.40})
       {$4\times256$};}

% ---- NFSM ------------------------------------------------------------
\RTcellO{0}{\RTa}{$\geq\!1\mathrm{M}^{\dagger}$}{5/5}
\RTcellO{1}{\RTa}{$\geq\!1\mathrm{M}^{\dagger}$}{5/5}
\RTcellO{2}{\RTa}{$\geq\!1\mathrm{M}^{\dagger}$}{5/5}
\RTcellO{3}{\RTa}{$\geq\!1\mathrm{M}^{\dagger}$}{5/5}
\RTcellO{4}{\RTa}{$\geq\!1\mathrm{M}^{\dagger}$}{5/5}
\RTcellO{5}{\RTa}{$\geq\!32\mathrm{k}^{\dagger}$}{5/5}
\RTcellO{6}{\RTa}{$\geq\!1\mathrm{M}^{\dagger}$}{5/5}
\RTcellO{7}{\RTa}{$\geq\!1\mathrm{M}^{\dagger}$}{5/5}

% ---- Mamba^- ---------------------------------------------------------
\RTcell{0}{\RTb}{$4352$}{[$326$;$\geq\!512\mathrm{k}$]}{5/5}
\RTcell{1}{\RTb}{$85$}{[$78$;$91$]}{4/5}
\RTcell{2}{\RTb}{$186$}{[$155$;$200$]}{5/5}
\RTcell{3}{\RTb}{$105$}{[$92$;$113$]}{4/5}
\RTcell{4}{\RTb}{$\times$}{}{0/5}
\RTcell{5}{\RTb}{$\times$}{}{0/5}
\RTcell{6}{\RTb}{$\geq\!1\mathrm{M}$}{[$\geq\!512\mathrm{k}$;$\geq\!1\mathrm{M}$]}{5/5}
\RTcell{7}{\RTb}{$178$}{[$143$;$1738$]}{5/5}

% ---- AUSSM -----------------------------------------------------------
\RTcell{0}{\RTc}{$144$}{[$101$;$274$]}{5/5}
\RTcell{1}{\RTc}{$135$}{[$108$;$145$]}{5/5}
\RTcell{2}{\RTc}{$128$}{[$100$;$216$]}{5/5}
\RTcell{3}{\RTc}{$89$}{[$83$;$103$]}{5/5}
\RTcell{4}{\RTc}{$82$}{[$81$;$86$]}{5/5}
\RTcell{5}{\RTc}{$\times$}{}{0/5}
\RTcell{6}{\RTc}{$96$}{[$87$;$120$]}{5/5}
\RTcell{7}{\RTc}{$119$}{[$70$;$148$]}{5/5}

% ---- PD-SSM ----------------------------------------------------------
\RTcell{0}{\RTd}{$110$}{[$102$;$119$]}{5/5}
\RTcell{1}{\RTd}{$98$}{[$94$;$117$]}{5/5}
\RTcell{2}{\RTd}{$133$}{[$89$;$149$]}{5/5}
\RTcell{3}{\RTd}{$131$}{[$101$;$171$]}{5/5}
\RTcell{4}{\RTd}{$187$}{[$141$;$288$]}{5/5}
\RTcell{5}{\RTd}{$\times$}{}{0/5}
\RTcell{6}{\RTd}{$\geq\!256\mathrm{k}$}{[$\geq\!256\mathrm{k}$;$\geq\!256\mathrm{k}$]}{5/5}
\RTcell{7}{\RTd}{$133$}{[$105$;$192$]}{5/5}

% =====================================================================
%  RIGHT TABLE: TRACKING SHUFFLED OBJECTS
% =====================================================================

\node[anchor=west,font=\normalsize,text=black!60] at (\RTRl,6.05)
     {trained at $L{=}256$};
\draw[black!75,line width=.9pt] (\RTRl,5.78) -- (\RTRr,5.78);

\foreach \ci/\task/\idx in {%
    0/{$\mathrm{TSO}_{N=3}$}/44,
    1/{$\mathrm{TSO}_{N=4}$}/202,
    2/{$\mathrm{TSO}_{N=5}$}/1132}{%
  \pgfmathsetmacro{\rthx}{\RTfirstR+\ci*\RTpitchR}%
  \node[font=\large]               at (\rthx,5.30) {\task};
  \node[font=\small,text=black!68] at (\rthx,4.86) {[\idx]};}

\draw[black!75,line width=.6pt] (\RTRl,4.62) -- (\RTRr,4.62);

% ---- NFSM ------------------------------------------------------------
\RTcellOR{0}{\RTa}{$\geq\!1\mathrm{M}$}{5/5}
\RTcellOR{1}{\RTa}{$\geq\!1\mathrm{M}$}{5/5}
\RTcellOR{2}{\RTa}{$\geq\!128\mathrm{k}$}{5/5}

% ---- Mamba^- ---------------------------------------------------------
\RTcellR{0}{\RTb}{$1501$}{[$1420$;$1583$]}{2/5}
\RTcellR{1}{\RTb}{$\times$}{}{0/5}
\RTcellR{2}{\RTb}{$\times$}{}{0/5}

% ---- AUSSM -----------------------------------------------------------
\RTcellR{0}{\RTc}{$\times$}{}{0/5}
\RTcellR{1}{\RTc}{$\times$}{}{0/5}
\RTcellR{2}{\RTc}{$\times$}{}{0/5}

% ---- PD-SSM ----------------------------------------------------------
\RTcellR{0}{\RTd}{$363$}{[$286$;$575$]}{5/5}
\RTcellR{1}{\RTd}{$1922$}{[$1922$;$1922$]}{1/5}
\RTcellR{2}{\RTd}{$321$}{[$321$;$321$]}{1/5}

% ---- bottom line under TSO table ------------------------------------
\draw[black!75,line width=.9pt] (\RTRl,-0.10) -- (\RTRr,-0.10);

% =====================================================================
%  BOTTOM RULE (legend moved to the figure caption)
% =====================================================================

\draw[black!75,line width=.9pt] (\RTl,-0.10) -- (\RTr,-0.10);
\end{tikzpicture}

